Bouligand-Landweber iteration for a non-smooth ill-posed problem

This work is concerned with the iterative regularization of a non-smooth nonlinear ill-posed problem where the forward mapping is merely directionally but not G\^ateaux differentiable. Using a Bouligand subderivative of the forward mapping, a modified Landweber method can be applied; however, the standard analysis is not applicable since the Bouligand subderivative mapping is not continuous unless the forward mapping is G\^ateaux differentiable. We therefore provide a novel convergence analysis of the modified Landweber method that is based on the concept of asymptotic stability and merely requires a generalized tangential cone condition. These conditions are verified for an inverse source problem for an elliptic PDE with a non-smooth Lipschitz continuous nonlinearity, showing that the corresponding Bouligand--Landweber iteration converges strongly for exact data as well as in the limit of vanishing data if the iteration is stopped according to the discrepancy principle. This is illustrated

==> rel_error_free_source.tikz <==
\begin{tikzpicture}[baseline,style={font=\small}]
    \begin{semilogyaxis}[
        width=\textwidth,
        xmin=0,
        xmax=100,
        ymin=0,
        ymax=3.5,
        ]
        \addplot [color=DarkBlue,line width=1.5pt]
        table[row sep=crcr]{%
            0     3.3346036537920054    \\
            1     2.3683363451320973    \\
            2     1.6825383938838403    \\
            3     1.1948447161748323    \\
            4     0.8490682492572671    \\
            5     0.6029242888392988    \\
            6     0.4282698198685035    \\
            7     0.30419634160969267    \\
            8     0.21607301119239927    \\
            9     0.1534778268751937    \\
            10     0.10901737158006786    \\
            11     0.07743805715620637    \\
            12     0.055008872529725694    \\
            13     0.0390795538830058    \\
            14     0.027767781177568843    \\
            15     0.01973662660243989    \\
            16     0.014036695857953738    \\
            17     0.009993809474749024    \\
            18     0.007129432791347158    \\
            19     0.0051039236860827685    \\
            20     0.00367642340629369    \\
            21     0.0026760135328614694    \\
            22     0.0019813018670897975    \\
            23     0.0015053416386217597    \\
            24     0.0011849665039625453    \\
            25     0.0009730859125140265    \\
            26     0.0008343319747211917    \\
            27     0.0007426501088152762    \\
            28     0.0006800649867883443    \\
            29     0.0006349643661507712    \\
            30     0.0006003800745318971    \\
            31     0.0005722568337202765    \\
            32     0.0005483301820446472    \\
            33     0.0005273039542218782    \\
            34     0.0005084496833571379    \\
            35     0.0004913182726989556    \\
            36     0.00047563349321680533    \\
            37     0.00046119588167167915    \\
            38     0.00044786273424878725    \\
            39     0.0004355135887232344    \\
            40     0.00042405097623967746    \\
            41     0.0004133860774804207    \\
            42     0.0004034426270825716    \\
            43     0.00039414988119007734    \\
            44     0.0003854457659438473    \\
            45     0.00037727292614533046    \\
            46     0.00036958069517619487    \\
            47     0.00036232266329380225    \\
            48     0.000355457761318989    \\
            49     0.00034894867770518637    \\
            50     0.0003427623836714007    \\
            51     0.00033686906505517273    \\
            52     0.0003312423253048376    \\
            53     0.00032585844622736    \\
            54     0.00032069641839332626    \\
            55     0.00031573741949260056    \\
            56     0.0003109647606986271    \\
            57     0.00030636351280337337    \\
            58     0.00030192041840590314    \\
            59     0.0002976236205376815    \\
            60     0.0002934625672603977    \\
            61     0.0002894278126310959    \\
            62     0.0002855109267910912    \\
            63     0.0002817043487515243    \\
            64     0.0002780013075041107    \\
            65     0.0002743957123883616    \\
            66     0.000270882086726736    \\
            67     0.00026745548572364717    \\
            68     0.0002641114421223014    \\
            69     0.00026084590444070175    \\
            70     0.0002576551932707897    \\
            71     0.00025453595463689765    \\
            72     0.0002514851252900237    \\
            73     0.0002484998973686028    \\
            74     0.0002455776910739593    \\
            75     0.00024271612781484988    \\
            76     0.00023991300882070357    \\
            77     0.00023716629467530702    \\
            78     0.00023447408863960014    \\
            79     0.00023183462101015833    \\
            80     0.00022924623614186602    \\
            81     0.00022670738045518812    \\
            82     0.00022421659234502954    \\
            83     0.0002217724929558462    \\
            84     0.00021937377832833218    \\
            85     0.00021701921227455174    \\
            86     0.00021470762025472905    \\
            87     0.00021243788385102348    \\
            88     0.00021020893597669193    \\
            89     0.00020801975656651843    \\
            90     0.0002058693688128968    \\
            91     0.00020375683578404913    \\
            92     0.000201681257449506    \\
            93     0.00019964176800703053    \\
            94     0.0001976375335161499    \\
            95     0.00019566774976762102    \\
            96     0.00019373164038399455    \\
            97     0.00019182845510620983    \\
            98     0.00018995746825536172    \\
            99     0.00018811797733971853    \\
            100     0.00018630930179546558    \\    	
        };
    \end{semilogyaxis}
\end{tikzpicture}%


==> rel_error_free_zero.tikz <==
\begin{tikzpicture}[baseline,style={font=\small}]
    \begin{semilogyaxis}[
        width=\textwidth,
        xmin=0,
        xmax=1000,
        ymin=0,
        ymax=1.0,
        ]
        \addplot [color=DarkBlue,line width=1.5pt]
        table[row sep=crcr]{%   
            0     1.0    \\
            1     0.7734033447504293    \\
            2     0.6276054854326919    \\
            3     0.535142519173757    \\
            4     0.47753055928678706    \\
            5     0.44138975878509384    \\
            6     0.41784094703565183    \\
            7     0.4014678241274383    \\
            8     0.38916783441624275    \\
            9     0.3792320109530731    \\
            10     0.3707373601214417    \\
            11     0.3631874697953304    \\
            12     0.35631261250766333    \\
            13     0.34996224818869737    \\
            14     0.344048281813025    \\
            15     0.3385154119750958    \\
            16     0.3333257268710733    \\
            17     0.32845072399799097    \\
            18     0.32386718304314044    \\
            19     0.3195550290181793    \\
            20     0.31549622340981026    \\
            21     0.3116741831726377    \\
            22     0.30807347150848985    \\
            23     0.30467962694137923    \\
            24     0.30147906326322466    \\
            25     0.2984590048443487    \\
            26     0.29560743989209987    \\
            27     0.2929130822862602    \\
            28     0.2903653377220499    \\
            29     0.28795427176599997    \\
            30     0.2856705789536292    \\
            31     0.28350555239583863    \\
            32     0.2814510538574763    \\
            33     0.2794994842610377    \\
            34     0.27764375474708247    \\
            35     0.27587725835476407    \\
            36     0.27419384245463496    \\
            37     0.2725877820041271    \\
            38     0.2710537537216475    \\
            39     0.2695868112294499    \\
            40     0.26818236122275657    \\
            41     0.26683614069043454    \\
            42     0.2655441952122807    \\
            43     0.2643028583359482    \\
            44     0.26310873203383345    \\
            45     0.2619586682252993    \\
            46     0.26084975134666377    \\
            47     0.259779281941815    \\
            48     0.2587447612439702    \\
            49     0.25774387671297755    \\
            50     0.2567744884916887    \\
            51     0.2558346167411614    \\
            52     0.2549224298144604    \\
            53     0.2540362332271752    \\
            54     0.25317445938328637    \\
            55     0.2523356580149018    \\
            56     0.2515184872951739    \\
            57     0.2507217055846384    \\
            58     0.24994416377240022    \\
            59     0.2491847981748142    \\
            60     0.24844262395597008    \\
            61     0.24771672903568723    \\
            62     0.24700626845237697    \\
            63     0.246310459149876    \\
            64     0.24562857515882566    \\
            65     0.24495994314501215    \\
            66     0.24430393829843583    \\
            67     0.24365998053881216    \\
            68     0.24302753101425864    \\
            69     0.24240608887187737    \\
            70     0.24179518827991273    \\
            71     0.24119439568282583    \\
            72     0.24060330727169468    \\
            73     0.2400215466537185    \\
            74     0.2394487627055498    \\
            75     0.2388846275964396    \\
            76     0.238328834968163    \\
            77     0.23778109825944757    \\
            78     0.23724114916380662    \\
            79     0.23670873621037009    \\
            80     0.23618362345788319    \\
            81     0.23566558929329257    \\
            82     0.23515442532637237    \\
            83     0.23464993537299728    \\
            84     0.2341519345199156    \\
            85     0.23366024826461557    \\
            86     0.23317471172425888    \\
            87     0.2326951689081564    \\
            88     0.23222147204877103    \\
            89     0.23175348098645865    \\
            90     0.23129106260370483    \\
            91     0.23083409030483673    \\
            92     0.23038244353758336    \\
            93     0.22993600735304445    \\
            94     0.22949467200106805    \\
            95     0.229058332558027    \\
            96     0.22862688858454253    \\
            97     0.2282002438105864    \\
            98     0.22777830584581255    \\
            99     0.22736098591305265    \\
            100     0.2269481986030922    \\
            101     0.22653986164900713    \\
            102     0.22613589571843928    \\
            103     0.22573622422240228    \\
            104     0.2253407731392032    \\
            105     0.22494947085232583    \\
            106     0.22456224800105934    \\
            107     0.22417903734289668    \\
            108     0.22379977362670542    \\
            109     0.2234243934757971    \\
            110     0.22305283528010242    \\
            111     0.2226850390966929    \\
            112     0.2223209465579619    \\
            113     0.2219605007868874    \\
            114     0.22160364631870647    \\
            115     0.22125032902858302    \\
            116     0.220900496064709    \\
            117     0.2205540957864092    \\
            118     0.2202110777068561    \\
            119     0.21987139244002285    \\
            120     0.21953499165150164    \\
            121     0.21920182801288451    \\
            122     0.21887185515944915    \\
            123     0.21854502765081854    \\
            124     0.21822130093441452    \\
            125     0.21790063131143242    \\
            126     0.217582975905152    \\
            127     0.21726829263141442    \\
            128     0.2169565401710543    \\
            129     0.21664767794413403    \\
            130     0.2163416660858768    \\
            131     0.216038465424108    \\
            132     0.21573803745812845    \\
            133     0.21544034433883893    \\
            134     0.2151453488501396    \\
            135     0.21485301439134513    \\
            136     0.21456330496066847    \\
            137     0.21427618513960897    \\
            138     0.21399162007820827    \\
            139     0.2137095754811193    \\
            140     0.2134300175943512    \\
            141     0.21315291319276145    \\
            142     0.21287822956810415    \\
            143     0.21260593451768303    \\
            144     0.21233599633355638    \\
            145     0.21206838379216722    \\
            146     0.2118030661445152    \\
            147     0.211540013106682    \\
            148     0.21127919485075533    \\
            149     0.21102058199616053    \\
            150     0.21076414560125734    \\
            151     0.21050985715531836    \\
            152     0.21025768857073013    \\
            153     0.21000761217552613    \\
            154     0.20975960070613223    \\
            155     0.20951362730035195    \\
            156     0.2092696654905708    \\
            157     0.20902768919718742    \\
            158     0.20878767272218854    \\
            159     0.20854959074296203    \\
            160     0.208313418306228    \\
            161     0.20807913082216495    \\
            162     0.20784670405864655    \\
            163     0.20761611413566672    \\
            164     0.20738733751985142    \\
            165     0.20716035101912353    \\
            166     0.2069351317774906    \\
            167     0.20671165726989876    \\
            168     0.20648990529727151    \\
            169     0.20626985398158024    \\
            170     0.2060514817610449    \\
            171     0.20583476738542328    \\
            172     0.20561968991137744    \\
            173     0.20540622869796005    \\
            174     0.2051943634021162    \\
            175     0.2049840739743513    \\
            176     0.20477534065438294    \\
            177     0.2045681439669412    \\
            178     0.20436246471758537    \\
            179     0.2041582839886258    \\
            180     0.20395558313509476    \\
            181     0.2037543437807652    \\
            182     0.203554547814275    \\
            183     0.20335617738525183    \\
            184     0.20315921490055938    \\
            185     0.2029636430205499    \\
            186     0.20276944465540148    \\
            187     0.20257660296148872    \\
            188     0.20238510133783655    \\
            189     0.20219492342258494    \\
            190     0.20200605308953062    \\
            191     0.20181847444472945    \\
            192     0.20163217182311177    \\
            193     0.2014471297851655    \\
            194     0.20126333311368155    \\
            195     0.20108076681050732    \\
            196     0.20089941609337736    \\
            197     0.2007192663927819    \\
            198     0.200540303348859    \\
            199     0.20036251280835252    \\
            200     0.20018588082161595    \\
            201     0.20001039363962195    \\
            202     0.19983603771105724    \\
            203     0.19966279967942518    \\
            204     0.19949066638020388    \\
            205     0.19931962483804738    \\
            206     0.19914966226401348    \\
            207     0.19898076605281295    \\
            208     0.1988129237801593    \\
            209     0.19864612320007893    \\
            210     0.19848035224230817    \\
            211     0.1983155990097108    \\
            212     0.19815185177571712    \\
            213     0.197989098981834    \\
            214     0.19782732923515364    \\
            215     0.19766653130591721    \\
            216     0.1975066941251012    \\
            217     0.1973478067820438    \\
            218     0.19718985852211354    \\
            219     0.19703283874438363    \\
            220     0.19687673699935257    \\
            221     0.19672154298672695    \\
            222     0.19656724655317268    \\
            223     0.19641383769015147    \\
            224     0.19626130653177193    \\
            225     0.19610964335265346    \\
            226     0.19595883856583593    \\
            227     0.1958088827207381    \\
            228     0.1956597665010878    \\
            229     0.19551148072295618    \\
            230     0.19536401633274994    \\
            231     0.19521736440528553    \\
            232     0.1950715161418614    \\
            233     0.19492646286834334    \\
            234     0.19478219603335103    \\
            235     0.19463870720636495    \\
            236     0.19449598807594415    \\
            237     0.19435403044792457    \\
            238     0.19421282624367517    \\
            239     0.19407236749834628    \\
            240     0.19393264635917126    \\
            241     0.19379365508376378    \\
            242     0.19365538603848426    \\
            243     0.19351783169677636    \\
            244     0.19338098463756265    \\
            245     0.19324483754366406    \\
            246     0.19310938320022253    \\
            247     0.19297461449317083    \\
            248     0.19284052440768135    \\
            249     0.19270710602670077    \\
            250     0.19257435252947197    \\
            251     0.19244225719004546    \\
            252     0.1923108133758862    \\
            253     0.1921800145464445    \\
            254     0.19204985425174986    \\
            255     0.1919203261310683    \\
            256     0.19179142391153692    \\
            257     0.19166314140682908    \\
            258     0.19153547251585826    \\
            259     0.19140841122147437    \\
            260     0.19128195158919167    \\
            261     0.19115608776595716    \\
            262     0.1910308139788855    \\
            263     0.19090612453406425    \\
            264     0.19078201381534934    \\
            265     0.19065847628318663    \\
            266     0.19053550647345557    \\
            267     0.1904130989963167    \\
            268     0.19029124853508814    \\
            269     0.19016994984514143    \\
            270     0.1900491977527917    \\
            271     0.18992898715424544    \\
            272     0.18980931301452184    \\
            273     0.1896901703664122    \\
            274     0.18957155430945338    \\
            275     0.18945346000892263    \\
            276     0.1893358826948228    \\
            277     0.18921881766091028    \\
            278     0.1891022602637354    \\
            279     0.18898620592167903    \\
            280     0.1888706501140176    \\
            281     0.1887555883799928    \\
            282     0.1886410163179142    \\
            283     0.18852692958426304    \\
            284     0.18841332389279605    \\
            285     0.18830019501369302    \\
            286     0.18818753877269337    \\
            287     0.18807535105025602    \\
            288     0.1879636277807318    \\
            289     0.18785236495154306    \\
            290     0.18774155860238387    \\
            291     0.18763120482443657    \\
            292     0.187521299759571    \\
            293     0.18741183959959132    \\
            294     0.18730282058549416    \\
            295     0.18719423900669982    \\
            296     0.18708609120032738    \\
            297     0.18697837355048758    \\
            298     0.18687108248756593    \\
            299     0.18676421448750635    \\
            300     0.18665776607115256    \\
            301     0.18655173380355308    \\
            302     0.18644611429330085    \\
            303     0.1863409041918743    \\
            304     0.1862361001929901    \\
            305     0.1861316990319692    \\
            306     0.18602769748511683    \\
            307     0.18592409236909577    \\
            308     0.1858208805403212    \\
            309     0.18571805889437307    \\
            310     0.1856156243653977    \\
            311     0.18551357392553106    \\
            312     0.18541190458433393    \\
            313     0.18531061338823002    \\
            314     0.18520969741994406    \\
            315     0.1851091537979723    \\
            316     0.18500897967603658    \\
            317     0.18490917224256614    \\
            318     0.18480972872017654    \\
            319     0.18471064636514736    \\
            320     0.18461192246694705    \\
            321     0.18451355434770725    \\
            322     0.18441553936176464    \\
            323     0.18431787489515147    \\
            324     0.18422055836515877    \\
            325     0.184123587219845    \\
            326     0.18402695893758578    \\
            327     0.18393067102663105    \\
            328     0.18383472102465628    \\
            329     0.18373910649833206    \\
            330     0.18364382504289067    \\
            331     0.18354887428170524    \\
            332     0.18345425186586672    \\
            333     0.1833599554737938    \\
            334     0.18326598281081313    \\
            335     0.1831723316087699    \\
            336     0.18307899962563526    \\
            337     0.18298598464512575    \\
            338     0.18289328447631953    \\
            339     0.1828008969532992    \\
            340     0.18270881993476343    \\
            341     0.1826170513036867    \\
            342     0.1825255889669511    \\
            343     0.18243443085500602    \\
            344     0.1823435749215161    \\
            345     0.1822530191430398    \\
            346     0.182162761518672    \\
            347     0.1820728000697384    \\
            348     0.18198313283945924    \\
            349     0.18189375789263923    \\
            350     0.181804673315355    \\
            351     0.18171587721463764    \\
            352     0.18162736771818422    \\
            353     0.18153914297405807    \\
            354     0.18145120115037888    \\
            355     0.18136354043506017    \\
            356     0.18127615903549596    \\
            357     0.18118905517831743    \\
            358     0.18110222710907872    \\
            359     0.1810156730920142    \\
            360     0.18092939140975542    \\
            361     0.18084338036308714    \\
            362     0.1807576382706665    \\
            363     0.18067216346878945    \\
            364     0.18058695431112173    \\
            365     0.18050200916846634    \\
            366     0.1804173264285226    \\
            367     0.1803329044956309    \\
            368     0.18024874179055558    \\
            369     0.18016483675025102    \\
            370     0.1800811878276199    \\
            371     0.17999779349130482    \\
            372     0.1799146522254701    \\
            373     0.17983176252956437    \\
            374     0.17974912291812717    \\
            375     0.17966673192056992    \\
            376     0.17958458808097125    \\
            377     0.1795026899578745    \\
            378     0.17942103612408467    \\
            379     0.17933962516647062    \\
            380     0.17925845568577337    \\
            381     0.17917752629641262    \\
            382     0.1790968356263037    \\
            383     0.17901638231666106    \\
            384     0.17893616502183096    \\
            385     0.17885618240909984    \\
            386     0.17877643315852645    \\
            387     0.17869691596275206    \\
            388     0.17861762952685656    \\
            389     0.17853857256816627    \\
            390     0.1784597438160889    \\
            391     0.1783811420119699    \\
            392     0.1783027659089096    \\
            393     0.1782246142716192    \\
            394     0.17814668587625732    \\
            395     0.17806897951028258    \\
            396     0.17799149397229477    \\
            397     0.17791422807189433    \\
            398     0.17783718062952772    \\
            399     0.1777603504763565    \\
            400     0.1776837364540991    \\         
            401     0.17760733741490117    \\
            402     0.1775311522211955    \\
            403     0.17745517974557157    \\
            404     0.17737941887063532    \\
            405     0.17730386848888155    \\
            406     0.1772285275025548    \\
            407     0.177153394823551    \\
            408     0.1770784693732498    \\
            409     0.17700375008243074    \\
            410     0.17692923589113255    \\
            411     0.1768549257485318    \\
            412     0.1767808186128259    \\
            413     0.17670691345113584    \\
            414     0.17663320923936512    \\
            415     0.17655970496210238    \\
            416     0.1764863996125147    \\
            417     0.17641329219222282    \\
            418     0.17634038171121091    \\
            419     0.17626766718771014    \\
            420     0.1761951476480981    \\
            421     0.1761228221268025    \\
            422     0.17605068966618748    \\
            423     0.1759787493164608    \\
            424     0.17590700013558577    \\
            425     0.17583544118917    \\
            426     0.17576407155036924    \\
            427     0.1756928902998209    \\
            428     0.17562189652551027    \\
            429     0.1755510893227233    \\
            430     0.1754804677939168    \\
            431     0.17541003104866676    \\
            432     0.17533977820356136    \\
            433     0.17526970838211142    \\
            434     0.17519982071468915    \\
            435     0.17513011433842304    \\
            436     0.1750605883971221    \\
            437     0.17499124204120847    \\
            438     0.17492207442762392    \\
            439     0.17485308471975572    \\
            440     0.1747842720873653    \\
            441     0.17471563570650392    \\
            442     0.17464717475944924    \\
            443     0.17457888843462538    \\
            444     0.17451077592652298    \\
            445     0.1744428364356499    \\
            446     0.17437506916844414    \\
            447     0.17430747333720467    \\
            448     0.17424004816003671    \\
            449     0.17417279286076978    \\
            450     0.17410570666889447    \\
            451     0.17403878881952156    \\
            452     0.17397203855327403    \\
            453     0.17390545511625613    \\
            454     0.17383903775999068    \\
            455     0.17377278574135238    \\
            456     0.1737066983224892    \\
            457     0.17364077477079068    \\
            458     0.1735750143588286    \\
            459     0.17350941636426423    \\
            460     0.17344398006984008    \\
            461     0.1733787047632854    \\
            462     0.17331358973729089    \\
            463     0.17324863428942625    \\
            464     0.1731838377221013    \\
            465     0.173119199342519    \\
            466     0.17305471846261655    \\
            467     0.17299039439900718    \\
            468     0.17292622647293696    \\
            469     0.172862214010245    \\
            470     0.17279835634129548    \\
            471     0.1727346528009339    \\
            472     0.17267110272845776    \\
            473     0.17260770546753787    \\
            474     0.17254446036620666    \\
            475     0.17248136677678277    \\
            476     0.17241842405584756    \\
            477     0.17235563156418016    \\
            478     0.17229298866673975    \\
            479     0.1722304947326006    \\
            480     0.17216814913491837    \\
            481     0.17210595125088599    \\
            482     0.17204390046170204    \\
            483     0.17198199615250814    \\
            484     0.1719202377123686    \\
            485     0.1718586245342333    \\
            486     0.17179715601486925    \\
            487     0.17173583155487085    \\
            488     0.17167465055856884    \\
            489     0.17161361243403775    \\
            490     0.17155271659302082    \\
            491     0.17149196245092546    \\
            492     0.17143134942677138    \\
            493     0.17137087694315747    \\
            494     0.17131054442622537    \\
            495     0.1712503513056318    \\
            496     0.1711902970145009    \\
            497     0.17113038098941802    \\
            498     0.17107060267036098    \\
            499     0.171010961500693    \\
            500     0.17095145692711836    \\
            501     0.17089208839966508    \\
            502     0.17083285537163526    \\
            503     0.1707737572995827    \\
            504     0.1707147936432865    \\
            505     0.17065596386572002    \\
            506     0.1705972674330076    \\
            507     0.17053870381441438    \\
            508     0.17048027248231593    \\
            509     0.17042197291214692    \\
            510     0.170363804582407    \\
            511     0.17030576697460023    \\
            512     0.17024785957323327    \\
            513     0.17019008186577897    \\
            514     0.17013243334263822    \\
            515     0.17007491349714188    \\
            516     0.17001752182548766    \\
            517     0.16996025782675256    \\
            518     0.16990312100284857    \\
            519     0.16984611085847776    \\
            520     0.16978922690115497    \\
            521     0.1697324686411495    \\
            522     0.16967583559146185    \\
            523     0.16961932726780884    \\
            524     0.16956294318861492    \\
            525     0.1695066828749486    \\
            526     0.169450545850541    \\
            527     0.16939453164174545    \\
            528     0.16933863977751057    \\
            529     0.1692828697893692    \\
            530     0.1692272212114118    \\
            531     0.16917169358026302    \\
            532     0.1691162864350605    \\
            533     0.16906099931744742    \\
            534     0.16900583177152725    \\
            535     0.1689507833438671    \\
            536     0.16889585358346318    \\
            537     0.1688410420417285    \\
            538     0.16878634827246838    \\
            539     0.1687317718318692    \\
            540     0.16867731227846636    \\
            541     0.16862296917312894    \\
            542     0.1685687420790613    \\
            543     0.16851463056175114    \\
            544     0.1684606341889795    \\
            545     0.16840675253078277    \\
            546     0.168352985159451    \\
            547     0.16829933164950336    \\
            548     0.16824579157766428    \\
            549     0.16819236452286024    \\
            550     0.16813905006618793    \\
            551     0.16808584779091182    \\
            552     0.1680327572824425    \\
            553     0.167979778128308    \\
            554     0.167926909918161    \\
            555     0.16787415224374297    \\
            556     0.1678215046988757    \\
            557     0.16776896687945247    \\
            558     0.16771653838341022    \\
            559     0.16766421881072466    \\
            560     0.1676120077633826    \\
            561     0.1675599048453876    \\
            562     0.16750790966272383    \\
            563     0.167456021823353    \\
            564     0.167404240937198    \\
            565     0.16735256661612938    \\
            566     0.1673009984739555    \\
            567     0.1672495361263908    \\
            568     0.1671981791910652    \\
            569     0.16714692728749872    \\
            570     0.16709578003709363    \\
            571     0.16704473706309766    \\
            572     0.1669937979906362    \\
            573     0.16694296244665693    \\
            574     0.1668922300599411    \\
            575     0.1668416004610791    \\
            576     0.1667910732824634    \\
            577     0.16674064815827358    \\
            578     0.16669032472446793    \\
            579     0.1666401026187687    \\
            580     0.1665899814806414    \\
            581     0.16653996095130785    \\
            582     0.16649004067370402    \\
            583     0.1664402202924869    \\
            584     0.16639049945401543    \\
            585     0.166340877806349    \\
            586     0.16629135499922257    \\
            587     0.16624193068404644    \\
            588     0.1661926045138873    \\
            589     0.16614337614346394    \\
            590     0.16609424522913033    \\
            591     0.16604521142886758    \\
            592     0.16599627440228296    \\
            593     0.16594743381057497    \\
            594     0.1658986893165456    \\
            595     0.16585004058458774    \\
            596     0.1658014872806584    \\
            597     0.16575302907229325    \\
            598     0.16570466562856534    \\
            599     0.16565639662011228    \\
            600     0.16560822171909104    \\   
            601     0.16556014059919963    \\
            602     0.16551215293563634    \\
            603     0.16546425840512108    \\
            604     0.16541645668586172    \\
            605     0.16536874745755512    \\
            606     0.1653211304013781    \\
            607     0.165273605199979    \\
            608     0.16522617153746672    \\
            609     0.16517882909939682    \\
            610     0.1651315775727732    \\
            611     0.16508441664602638    \\
            612     0.16503734600901757    \\
            613     0.16499036535302597    \\
            614     0.1649434743707319    \\
            615     0.16489667275622422    \\
            616     0.16484996020496934    \\
            617     0.16480333641383016    \\
            618     0.16475680108103347    \\
            619     0.1647103539061776    \\
            620     0.1646639945902203    \\
            621     0.16461772283546391    \\
            622     0.16457153834555374    \\
            623     0.1645254408254731    \\
            624     0.16447942998152693    \\
            625     0.16443350552134456    \\
            626     0.16438766715385436    \\
            627     0.16434191458930453    \\
            628     0.16429624753922364    \\
            629     0.16425066571643804    \\
            630     0.16420516883504868    \\
            631     0.16415975661043186    \\
            632     0.16411442875923068    \\
            633     0.1640691849993491    \\
            634     0.16402402504993663    \\
            635     0.16397894863139076    \\
            636     0.16393395546534695    \\
            637     0.16388904527466783    \\
            638     0.16384421778344482    \\
            639     0.16379947271698064    \\
            640     0.16375480980179138    \\
            641     0.1637102287655887    \\
            642     0.16366572933729215    \\
            643     0.16362131124699894    \\
            644     0.163576974226002    \\
            645     0.16353271800675953    \\
            646     0.16348854232290133    \\
            647     0.16344444690922583    \\
            648     0.16340043150168576    \\
            649     0.16335649583738018    \\
            650     0.16331263965456103    \\
            651     0.16326886269261143    \\
            652     0.16322516469204945    \\
            653     0.16318154539451768    \\
            654     0.16313800454277946    \\
            655     0.16309454188071257    \\
            656     0.16305115715330087    \\
            657     0.16300785010662064    \\
            658     0.16296462048786972    \\
            659     0.1629214680453066    \\
            660     0.16287839252829064    \\
            661     0.16283539368725686    \\
            662     0.1627924712737086    \\
            663     0.16274962504022264    \\
            664     0.1627068547404267    \\
            665     0.16266416012901463    \\
            666     0.16262154096172846    \\
            667     0.16257899699534387    \\
            668     0.1625365279876893    \\
            669     0.16249413369762195    \\
            670     0.1624518138850235    \\
            671     0.16240956831080106    \\
            672     0.16236739673688372    \\
            673     0.16232529892620307    \\
            674     0.1622832746427033    \\
            675     0.16224132365133148    \\
            676     0.16219944571802816    \\
            677     0.16215764060972968    \\
            678     0.16211590809434756    \\
            679     0.16207424794079203    \\
            680     0.16203265991892918    \\
            681     0.16199114379961543    \\
            682     0.1619496993546583    \\
            683     0.16190832635683577    \\
            684     0.16186702457988122    \\
            685     0.16182579379846906    \\
            686     0.16178463378823887    \\
            687     0.1617435443257546    \\
            688     0.16170252518853243    \\
            689     0.16166157615500132    \\
            690     0.16162069700453505    \\
            691     0.1615798875174311    \\
            692     0.16153914747488918    \\
            693     0.16149847665903588    \\
            694     0.16145787485290725    \\
            695     0.1614173418404366    \\
            696     0.16137687740646114    \\
            697     0.16133648133671258    \\
            698     0.16129615341781736    \\
            699     0.16125589343728355    \\
            700     0.16121570118350495    \\
            701     0.16117557644575442    \\
            702     0.1611355190141765    \\
            703     0.1610955286797766    \\
            704     0.1610556052344438    \\
            705     0.1610157484709128    \\
            706     0.16097595818277882    \\
            707     0.16093623416449476    \\
            708     0.16089657621135184    \\
            709     0.16085698411948965    \\
            710     0.16081745768589625    \\
            711     0.16077799670837942    \\
            712     0.16073860098558918    \\
            713     0.1606992703170064    \\
            714     0.16066000450292142    \\
            715     0.16062080334445492    \\
            716     0.16058166664354448    \\
            717     0.1605425942029364    \\
            718     0.1605035858261798    \\
            719     0.16046464131763497    \\
            720     0.16042576048246104    \\
            721     0.16038694312660637    \\
            722     0.1603481890568203    \\
            723     0.16030949808063727    \\
            724     0.1602708700063754    \\
            725     0.16023230464313748    \\
            726     0.16019380180079526    \\
            727     0.16015536129000474    \\
            728     0.16011698292218335    \\
            729     0.16007866650951708    \\
            730     0.160040411864956    \\
            731     0.16000221880220888    \\
            732     0.15996408713573845    \\
            733     0.15992601668075962    \\
            734     0.15988800725323435    \\
            735     0.15985005866986798    \\
            736     0.15981217074811155    \\
            737     0.15977434330615164    \\
            738     0.1597365761629032    \\
            739     0.1596988691380187    \\
            740     0.15966122205187772    \\
            741     0.15962363472557625    \\
            742     0.15958610698094228    \\
            743     0.15954863864050742    \\
            744     0.15951122952752822    \\
            745     0.15947387946595926    \\
            746     0.1594365882804787    \\
            747     0.15939935579645167    \\
            748     0.15936218183994846    \\
            749     0.1593250662377472    \\
            750     0.15928800881729988    \\
            751     0.15925100940676745    \\
            752     0.15921406783498823    \\
            753     0.1591771839314851    \\
            754     0.15914035752646302    \\
            755     0.1591035884508063    \\
            756     0.15906687653607285    \\
            757     0.15903022161449093    \\
            758     0.15899362351895638    \\
            759     0.15895708208303047    \\
            760     0.15892059714094503    \\
            761     0.158884168527569    \\
            762     0.1588477960784572    \\
            763     0.15881147962979134    \\
            764     0.15877521901841887    \\
            765     0.15873901408182584    \\
            766     0.15870286465815    \\
            767     0.15866677058615739    \\
            768     0.15863073170526878    \\
            769     0.15859474785552607    \\
            770     0.15855881887760778    \\
            771     0.1585229446128252    \\
            772     0.1584871249031133    \\
            773     0.1584513595910282    \\
            774     0.15841564851975112    \\
            775     0.1583799915330801    \\
            776     0.15834438847542384    \\
            777     0.15830883919180905    \\
            778     0.1582733435278673    \\
            779     0.1582379013298401    \\
            780     0.15820251244457353    \\
            781     0.15816717671950623    \\
            782     0.158131894002689    \\
            783     0.15809666414275617    \\
            784     0.15806148698893976    \\
            785     0.15802636239106585    \\
            786     0.15799129019953756    \\
            787     0.15795627026535605    \\
            788     0.15792130244009092    \\
            789     0.157886386575906    \\
            790     0.15785152252552911    \\
            791     0.15781671014226784    \\
            792     0.157781949280003    \\
            793     0.15774723979318472    \\
            794     0.1577125815368239    \\
            795     0.15767797436650172    \\
            796     0.15764341813835706    \\
            797     0.15760891270909122    \\
            798     0.15757445793595867    \\
            799     0.15754005367676524    \\
            800     0.15750569978987627    \\
            801     0.15747139613420416    \\
            802     0.1574371425691953    \\
            803     0.15740293895486088    \\
            804     0.157368785151734    \\
            805     0.15733468102089762    \\
            806     0.1573006264239723    \\
            807     0.157266621223107    \\
            808     0.15723266528098623    \\
            809     0.1571987584608226    \\
            810     0.15716490062635308    \\
            811     0.15713109164184677    \\
            812     0.15709733137208928    \\
            813     0.15706361968238589    \\
            814     0.15702995643856635    \\
            815     0.15699634150696462    \\
            816     0.1569627747544415    \\
            817     0.15692925604835428    \\
            818     0.15689578525657905    \\
            819     0.15686236224749317    \\
            820     0.15682898688998173    \\
            821     0.1567956590534277    \\
            822     0.15676237860771625    \\
            823     0.15672914542323022    \\
            824     0.15669595937084316    \\
            825     0.15666282032192475    \\
            826     0.15662972814833734    \\
            827     0.15659668272242908    \\
            828     0.15656368391703585    \\
            829     0.15653073160547148    \\
            830     0.15649782566154585    \\
            831     0.15646496595953044    \\
            832     0.15643215237419356    \\
            833     0.15639938478076007    \\
            834     0.1563666630549439    \\
            835     0.15633398707292345    \\
            836     0.15630135671134632    \\
            837     0.15626877184733007    \\
            838     0.1562362323584537    \\
            839     0.1562037381227632    \\
            840     0.1561712890187608    \\
            841     0.15613888492541445    \\
            842     0.15610652572214437    \\
            843     0.1560742112888262    \\
            844     0.15604194150579057    \\
            845     0.15600971625381496    \\
            846     0.15597753541413212    \\
            847     0.15594539886841235    \\
            848     0.1559133064987854    \\
            849     0.15588125818781073    \\
            850     0.15584925381849643    \\
            851     0.15581729327428281    \\
            852     0.15578537643905632    \\
            853     0.15575350319713271    \\
            854     0.15572167343326096    \\
            855     0.15568988703262618    \\
            856     0.15565814388084    \\
            857     0.1556264438639412    \\
            858     0.1555947868683943    \\
            859     0.15556317278108986    \\
            860     0.15553160148934203    \\
            861     0.15550007288087797    \\
            862     0.15546858684385112    \\
            863     0.15543714326682528    \\
            864     0.15540574203878715    \\
            865     0.15537438304912704    \\
            866     0.15534306618765234    \\
            867     0.155311791344579    \\
            868     0.1552805584105268    \\
            869     0.15524936727652844    \\
            870     0.15521821783401515    \\
            871     0.1551871099748168    \\
            872     0.1551560435911748    \\
            873     0.15512501857571961    \\
            874     0.15509403482148448    \\
            875     0.15506309222189554    \\
            876     0.1550321906707703    \\
            877     0.15500133006232053    \\
            878     0.154970510291148    \\
            879     0.15493973125224741    \\
            880     0.15490899284098592    \\
            881     0.15487829495313524    \\
            882     0.15484763748483357    \\
            883     0.15481702033261283    \\
            884     0.15478644339337533    \\
            885     0.15475590656440927    \\
            886     0.15472540974337712    \\
            887     0.15469495282831172    \\
            888     0.15466453571763036    \\
            889     0.15463415831010952    \\
            890     0.15460382050490468    \\
            891     0.15457352220153817    \\
            892     0.1545432632998919    \\
            893     0.15451304370023    \\
            894     0.15448286330315922    \\
            895     0.15445272200966653    \\
            896     0.15442261972109048    \\
            897     0.15439255633912782    \\
            898     0.1543625317658427    \\
            899     0.15433254590364281    \\
            900     0.15430259865529344    \\
            901     0.1542726899239253    \\
            902     0.15424281961299918    \\
            903     0.15421298762634886    \\
            904     0.1541831938681327    \\
            905     0.15415343824287733    \\
            906     0.15412372065543994    \\
            907     0.15409404101103022    \\
            908     0.1540643992151964    \\
            909     0.15403479517382979    \\
            910     0.15400522879315875    \\
            911     0.15397569997974872    \\
            912     0.15394620864050773    \\
            913     0.15391675468267585    \\
            914     0.15388733801381965    \\
            915     0.1538579585418502    \\
            916     0.15382861617500082    \\
            917     0.15379931082183876    \\
            918     0.1537700423912545    \\
            919     0.1537408107924719    \\
            920     0.15371161593503185    \\
            921     0.15368245772880734    \\
            922     0.15365333608398524    \\
            923     0.15362425091107762    \\
            924     0.15359520212091968    \\
            925     0.15356618962465898    \\
            926     0.15353721333376344    \\
            927     0.15350827316001775    \\
            928     0.1534793690155122    \\
            929     0.15345050081265899    \\
            930     0.15342166846418223    \\
            931     0.15339287188310685    \\
            932     0.15336411098277777    \\
            933     0.15333538567683694    \\
            934     0.1533066958792398    \\
            935     0.15327804150424493    \\
            936     0.15324942246641657    \\
            937     0.1532208386806151    \\
            938     0.15319229006200621    \\
            939     0.153163776526053    \\
            940     0.1531352979885233    \\
            941     0.15310685436547106    \\
            942     0.15307844557325867    \\
            943     0.15305007152853223    \\
            944     0.15302173214823472    \\
            945     0.15299342734960475    \\
            946     0.15296515705016947    \\
            947     0.1529369211677438    \\
            948     0.1529087196204313    \\
            949     0.1528805523266281    \\
            950     0.1528524192050063    \\
            951     0.15282432017453618    \\
            952     0.15279625515445644    \\
            953     0.15276822406429905    \\
            954     0.15274022682387198    \\
            955     0.1527122633532646    \\
            956     0.15268433357284716    \\
            957     0.15265643740326343    \\
            958     0.15262857476543418    \\
            959     0.15260074558056064    \\
            960     0.15257294977010766    \\
            961     0.1525451872558221    \\
            962     0.15251745795972552    \\
            963     0.15248976180409315    \\
            964     0.15246209871148794    \\
            965     0.15243446860473114    \\
            966     0.15240687140691267    \\
            967     0.1523793070413943    \\
            968     0.1523517754317922    \\
            969     0.15232427650199135    \\
            970     0.15229681017614582    \\
            971     0.1522693763786612    \\
            972     0.1522419750342102    \\
            973     0.15221460606771522    \\
            974     0.1521872694043716    \\
            975     0.1521599649696203    \\
            976     0.15213269268916466    \\
            977     0.15210545248895682    \\
            978     0.15207824429520758    \\
            979     0.15205106803438104    \\
            980     0.15202392363318742    \\
            981     0.15199681101859822    \\
            982     0.1519697301178179    \\
            983     0.1519426808583204    \\
            984     0.15191566316780933    \\
            985     0.15188867697424785    \\
            986     0.15186172220582655    \\
            987     0.15183479879100692    \\
            988     0.15180790665847008    \\
            989     0.15178104573715223    \\
            990     0.15175421595622843    \\
            991     0.15172741724510586    \\
            992     0.15170064953344803    \\
            993     0.15167391275114261    \\
            994     0.1516472068283185    \\
            995     0.15162053169534256    \\
            996     0.1515938872828159    \\
            997     0.15156727352157628    \\
            998     0.15154069034269027    \\
            999     0.15151413767745722    \\
            1000     0.15148761545741557    \\
        };
    \end{semilogyaxis}
\end{tikzpicture}%

